SU(3) Einstein-Yang-Mills Sphalerons and Black Holes

In the SU(3) Einstein-Yang-Mills system sequences of static spherically symmetric regular solutions and black hole solutions exist for both the SU(2) and the SO(3) embedding. We construct the lowest regular solutions of the SO(3) embedding, missed previously, and the corresponding black holes. The SO(3) solutions are classified according to their boundary conditions and the number of nodes of the matter functions. Both, the regular and the black hole solutions are unstable.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
